On Neural BRDFs: A Thorough Comparison of State-of-the-Art Approaches

The bidirectional reflectance distribution function (BRDF) is an essential tool to capture the complex interaction of light and matter. Recently, several works have employed neural methods for BRDF modeling, following various strategies, ranging from utilizing existing parametric models to purely neural parametrizations. While all methods yield impressive results, a comprehensive comparison of the different approaches is missing in the literature. In this work, we present a thorough evaluation of several approaches, including results for qualitative and quantitative reconstruction quality and an analysis of reciprocity and energy conservation. Moreover, we propose two extensions that can be added to existing approaches: A novel additive combination strategy for neural BRDFs that split the reflectance into a diffuse and a specular part, and an input mapping that ensures reciprocity exactly by construction, while previous approaches only ensure it by soft constraints.

==> figures/supp_renderings_real.tex <==
\begin{figure*}[t]  %
  \centering  %
  \footnotesize
  \newcommand{\mywidthc}{0.02\textwidth}  %
  \newcommand{\mywidthx}{0.11\textwidth}  %
  \newcommand{\mywidthw}{0.04\textwidth}  %
  \newcommand{\myheightx}{0.12\textwidth}  %
  \newcommand{\mywidtht}{0.035\textwidth}  %
  \newcolumntype{C}{ >{\centering\arraybackslash} m{\mywidthc} } %
  \newcolumntype{X}{ >{\centering\arraybackslash} m{\mywidthx} } %
  \newcolumntype{W}{ >{\centering\arraybackslash} m{\mywidthw} } %
  \newcolumntype{T}{ >{\centering\arraybackslash} m{\mywidtht} } %

  \newcommand{\heightcolorbar}{0.10\textwidth}  %
  \newcommand{\xposOne}{-1.05}
  \newcommand{\yposOne}{0.8}
  \newcommand{\xposTwo}{-0.8}
  \newcommand{\yposTwo}{0.8}
  \newcommand{\xposThree}{-1.15}
  \newcommand{\yposThree}{0.6}
  \newcommand{\xposFour}{-0.75}
  \newcommand{\yposFour}{1.0}

  \newcommand{\fontsizePSNR}{\ssmall}
  
  \setlength\tabcolsep{0pt} %

  \setlength{\extrarowheight}{1.25pt}
  
  \def\arraystretch{0.8} %
  \begin{tabular}{TXXXXXXXWX}

\multirow{2}{*}{\rotatebox{90}{\parbox{3cm}{\centering \diligentc \\ bear}}} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/bearPNG_phong_view_02_1_rendering.jpg}};
\node[align=left] at (\xposOne, \yposOne) {\scriptsize PSNR: \\\scriptsize 41.31};
\end{tikzpicture} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/bearPNG_micro_view_02_1_rendering.jpg}};
\node[align=left] at (\xposOne, \yposOne) {\scriptsize PSNR: \\\scriptsize 41.96};
\end{tikzpicture} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/bearPNG_fmbrdf_view_02_1_rendering.jpg}};
\node[align=left] at (\xposOne, \yposOne) {\scriptsize PSNR: \\\scriptsize 41.91};
\end{tikzpicture} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/bearPNG_disney_view_02_1_rendering.jpg}};
\node[align=left] at (\xposOne, \yposOne) {\scriptsize PSNR: \\\scriptsize 42.44};
\end{tikzpicture} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/bearPNG_single_MLP_view_02_1_rendering.jpg}};
\node[align=left] at (\xposOne, \yposOne) {\scriptsize PSNR: \\\scriptsize 41.33};
\end{tikzpicture} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/bearPNG_add_sep_view_02_1_rendering.jpg}};
\node[align=left] at (\xposOne, \yposOne) {\scriptsize PSNR: \\\scriptsize 41.72};
\end{tikzpicture} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/bearPNG_add_shared_view_02_1_rendering.jpg}};
\node[align=left] at (\xposOne, \yposOne) {\scriptsize PSNR: \\\scriptsize 42.19};
\end{tikzpicture} &
& %
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/bearPNG_view_02_1_gt.jpg}\\
 & \includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/bearPNG_phong_view_02_1_flip_error.jpg} &
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/bearPNG_micro_view_02_1_flip_error.jpg} &
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/bearPNG_fmbrdf_view_02_1_flip_error.jpg} &
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/bearPNG_disney_view_02_1_flip_error.jpg} &
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/bearPNG_single_MLP_view_02_1_flip_error.jpg} &
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/bearPNG_add_sep_view_02_1_flip_error.jpg} &
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/bearPNG_add_shared_view_02_1_flip_error.jpg} &
& %
\includegraphics[width=\mywidthx, height=\heightcolorbar, keepaspectratio]{figures/renderings/appendix_qualitative/colorbar_magma.jpg} \\
\hline
\multirow{2}{*}{\rotatebox{90}{\parbox{3cm}{\centering \diligentc \\ buddha}}} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/buddhaPNG_phong_view_02_1_rendering.jpg}};
\node[align=left] at (\xposTwo, \yposTwo) {\scriptsize PSNR: \\\scriptsize 32.29};
\end{tikzpicture} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/buddhaPNG_micro_view_02_1_rendering.jpg}};
\node[align=left] at (\xposTwo, \yposTwo) {\scriptsize PSNR: \\\scriptsize 32.47};
\end{tikzpicture} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/buddhaPNG_fmbrdf_view_02_1_rendering.jpg}};
\node[align=left] at (\xposTwo, \yposTwo) {\scriptsize PSNR: \\\scriptsize 32.58};
\end{tikzpicture} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/buddhaPNG_disney_view_02_1_rendering.jpg}};
\node[align=left] at (\xposTwo, \yposTwo) {\scriptsize PSNR: \\\scriptsize 32.50};
\end{tikzpicture} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/buddhaPNG_single_MLP_view_02_1_rendering.jpg}};
\node[align=left] at (\xposTwo, \yposTwo) {\scriptsize PSNR: \\\scriptsize 33.78};
\end{tikzpicture} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/buddhaPNG_add_sep_view_02_1_rendering.jpg}};
\node[align=left] at (\xposTwo, \yposTwo) {\scriptsize PSNR: \\\scriptsize 33.78};
\end{tikzpicture} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/buddhaPNG_add_shared_view_02_1_rendering.jpg}};
\node[align=left] at (\xposTwo, \yposTwo) {\scriptsize PSNR: \\\scriptsize 33.69};
\end{tikzpicture} &
& %
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/buddhaPNG_view_02_1_gt.jpg}\\
 & \includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/buddhaPNG_phong_view_02_1_flip_error.jpg} &
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/buddhaPNG_micro_view_02_1_flip_error.jpg} &
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/buddhaPNG_fmbrdf_view_02_1_flip_error.jpg} &
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/buddhaPNG_disney_view_02_1_flip_error.jpg} &
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/buddhaPNG_single_MLP_view_02_1_flip_error.jpg} &
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/buddhaPNG_add_sep_view_02_1_flip_error.jpg} &
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/buddhaPNG_add_shared_view_02_1_flip_error.jpg} &
& %
\includegraphics[width=\mywidthx, height=\heightcolorbar, keepaspectratio]{figures/renderings/appendix_qualitative/colorbar_magma.jpg} \\
\hline
\multirow{2}{*}{\rotatebox{90}{\parbox{3cm}{\centering \diligentc \\ pot2}}} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/pot2PNG_phong_view_02_1_rendering.jpg}};
\node[align=left] at (\xposThree, \yposThree) {\scriptsize PSNR: \\\scriptsize 43.71};
\end{tikzpicture} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/pot2PNG_micro_view_02_1_rendering.jpg}};
\node[align=left] at (\xposThree, \yposThree) {\scriptsize PSNR: \\\scriptsize 43.98};
\end{tikzpicture} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/pot2PNG_fmbrdf_view_02_1_rendering.jpg}};
\node[align=left] at (\xposThree, \yposThree) {\scriptsize PSNR: \\\scriptsize 43.89};
\end{tikzpicture} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/pot2PNG_disney_view_02_1_rendering.jpg}};
\node[align=left] at (\xposThree, \yposThree) {\scriptsize PSNR: \\\scriptsize 44.11};
\end{tikzpicture} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/pot2PNG_single_MLP_view_02_1_rendering.jpg}};
\node[align=left] at (\xposThree, \yposThree) {\scriptsize PSNR: \\\scriptsize 43.91};
\end{tikzpicture} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/pot2PNG_add_sep_view_02_1_rendering.jpg}};
\node[align=left] at (\xposThree, \yposThree) {\scriptsize PSNR: \\\scriptsize 43.89};
\end{tikzpicture} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/pot2PNG_add_shared_view_02_1_rendering.jpg}};
\node[align=left] at (\xposThree, \yposThree) {\scriptsize PSNR: \\\scriptsize 44.36};
\end{tikzpicture} &
& %
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/pot2PNG_view_02_1_gt.jpg}\\
 & \includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/pot2PNG_phong_view_02_1_flip_error.jpg} &
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/pot2PNG_micro_view_02_1_flip_error.jpg} &
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/pot2PNG_fmbrdf_view_02_1_flip_error.jpg} &
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/pot2PNG_disney_view_02_1_flip_error.jpg} &
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/pot2PNG_single_MLP_view_02_1_flip_error.jpg} &
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/pot2PNG_add_sep_view_02_1_flip_error.jpg} &
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/pot2PNG_add_shared_view_02_1_flip_error.jpg} &
& %
\includegraphics[width=\mywidthx, height=\heightcolorbar, keepaspectratio]{figures/renderings/appendix_qualitative/colorbar_magma.jpg} \\
\hline
\multirow{2}{*}{\rotatebox{90}{\parbox{3cm}{\centering \diligentc \\ reading}}} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/readingPNG_phong_view_02_1_rendering.jpg}};
\node[align=left] at (\xposFour, \yposFour) {\scriptsize PSNR: \\\scriptsize 33.35};
\end{tikzpicture} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/readingPNG_micro_view_02_1_rendering.jpg}};
\node[align=left] at (\xposFour, \yposFour) {\scriptsize PSNR: \\\scriptsize 33.84};
\end{tikzpicture} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/readingPNG_fmbrdf_view_02_1_rendering.jpg}};
\node[align=left] at (\xposFour, \yposFour) {\scriptsize PSNR: \\\scriptsize 33.71};
\end{tikzpicture} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/readingPNG_disney_view_02_1_rendering.jpg}};
\node[align=left] at (\xposFour, \yposFour) {\scriptsize PSNR: \\\scriptsize 33.86};
\end{tikzpicture} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/readingPNG_single_MLP_view_02_1_rendering.jpg}};
\node[align=left] at (\xposFour, \yposFour) {\scriptsize PSNR: \\\scriptsize 34.17};
\end{tikzpicture} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/readingPNG_add_sep_view_02_1_rendering.jpg}};
\node[align=left] at (\xposFour, \yposFour) {\scriptsize PSNR: \\\scriptsize 34.27};
\end{tikzpicture} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/readingPNG_add_shared_view_02_1_rendering.jpg}};
\node[align=left] at (\xposFour, \yposFour) {\scriptsize PSNR: \\\scriptsize 34.46};
\end{tikzpicture} &
& %
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/readingPNG_view_02_1_gt.jpg}\\
 & \includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/readingPNG_phong_view_02_1_flip_error.jpg} &
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/readingPNG_micro_view_02_1_flip_error.jpg} &
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/readingPNG_fmbrdf_view_02_1_flip_error.jpg} &
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/readingPNG_disney_view_02_1_flip_error.jpg} &
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/readingPNG_single_MLP_view_02_1_flip_error.jpg} &
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/readingPNG_add_sep_view_02_1_flip_error.jpg} &
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/readingPNG_add_shared_view_02_1_flip_error.jpg} &
& %
\includegraphics[width=\mywidthx, height=\heightcolorbar, keepaspectratio]{figures/renderings/appendix_qualitative/colorbar_magma.jpg} \\
\hline\\[-0.2cm]
 & \cellcolor{cellParamBased}\rpc		%
 & \cellcolor{cellParamBased}\tsc		%
 & \cellcolor{cellParamBased}\fmbrdfc		%
 & \cellcolor{cellParamBased}\disneyc		%
 & \cellcolor{celPurelyNeural}Single MLP		%
 & \cellcolor{celPurelyNeural}Add Sep		%
 & \cellcolor{celPurelyNeural}Add Shared		%
& %
 & \gt
  \end{tabular}
  \caption{
  Qualitative evaluation for the four remaining objects of the DiLiGenT-MV dataset \cite{Li2020DiLiGentMVDataset} not presented in the main paper. Shown are renderings in sRGB space with the corresponding PSNR values and the \FLIP error maps for the sRGB renderings. Both, purely neural approaches (\mysquare[celPurelyNeural]) and parametric models (\mysquare[cellParamBased]) show errors in similar regions - recesses in particular - which makes interreflections a likely cause.
  We observe a tendency of overfitting for the purely neural models for the bear object, which is also visible as artifacts in the renderings. Among the purely neural models, approaches with fewer layers for the directions (\eg Additive Separate) are less affected than architectures with more layers for the directions (\eg Single MLP). This matches the observation in
  \iftoggle{arxiv}{\cref{sec:analysis_brdf_models}}{Sec.~6.2}
  that models with fewer layers for the directions are more robust for the potentially more noisy real-world dataset.
  }
\label{fig:supp:renderings_real}
\end{figure*}

==> figures/supp_renderings_synth_1.tex <==
\begin{figure*}[t]  %
  \centering  %
  \footnotesize
  \newcommand{\mywidthc}{0.02\textwidth}  %
  \newcommand{\mywidthx}{0.11\textwidth}  %
  \newcommand{\mywidthw}{0.03\textwidth}  %
  \newcommand{\myheightx}{0.14\textwidth}  %
  \newcommand{\mywidtht}{0.035\textwidth}  %
  \newcolumntype{C}{ >{\centering\arraybackslash} m{\mywidthc} } %
  \newcolumntype{X}{ >{\centering\arraybackslash} m{\mywidthx} } %
  \newcolumntype{W}{ >{\centering\arraybackslash} m{\mywidthw} } %
  \newcolumntype{T}{ >{\centering\arraybackslash} m{\mywidtht} } %

  \newcommand{\heightcolorbar}{0.10\textwidth}  %
  \newcommand{\xposOne}{-1.05}
  \newcommand{\yposOne}{0.15}
  \newcommand{\xposTwo}{0.0}
  \newcommand{\yposTwo}{0.6}
  \newcommand{\xposThree}{-0.4}
  \newcommand{\yposThree}{0.7}
  \newcommand{\xposFour}{-0.8}
  \newcommand{\yposFour}{1.05}

  \newcommand{\fontsizePSNR}{\ssmall}
  
  \setlength\tabcolsep{0pt} %

  \setlength{\extrarowheight}{1.25pt}
  
  \def\arraystretch{0.8} %
  \begin{tabular}{TXXXXXXXWX}

\multirow{2}{*}{\rotatebox{90}{\parbox{3cm}{\centering \merlc \\ alumina oxide}}} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/armadillo_merl_alumina_oxide_phong_view_02_1_rendering.jpg}};
\node[align=left] at (\xposOne, \yposOne) {\scriptsize PSNR: \\\scriptsize 44.05};
\end{tikzpicture} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/armadillo_merl_alumina_oxide_micro_view_02_1_rendering.jpg}};
\node[align=left] at (\xposOne, \yposOne) {\scriptsize PSNR: \\\scriptsize 43.49};
\end{tikzpicture} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/armadillo_merl_alumina_oxide_fmbrdf_view_02_1_rendering.jpg}};
\node[align=left] at (\xposOne, \yposOne) {\scriptsize PSNR: \\\scriptsize 49.73};
\end{tikzpicture} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/armadillo_merl_alumina_oxide_disney_view_02_1_rendering.jpg}};
\node[align=left] at (\xposOne, \yposOne) {\scriptsize PSNR: \\\scriptsize 48.20};
\end{tikzpicture} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/armadillo_merl_alumina_oxide_single_MLP_view_02_1_rendering.jpg}};
\node[align=left] at (\xposOne, \yposOne) {\scriptsize PSNR: \\\scriptsize 56.29};
\end{tikzpicture} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/armadillo_merl_alumina_oxide_add_sep_view_02_1_rendering.jpg}};
\node[align=left] at (\xposOne, \yposOne) {\scriptsize PSNR: \\\scriptsize 56.28};
\end{tikzpicture} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/armadillo_merl_alumina_oxide_add_shared_view_02_1_rendering.jpg}};
\node[align=left] at (\xposOne, \yposOne) {\scriptsize PSNR: \\\scriptsize 54.69};
\end{tikzpicture} &
& %
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/armadillo_merl_alumina_oxide_view_02_1_gt.jpg}\\
 & \includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/armadillo_merl_alumina_oxide_phong_view_02_1_flip_error.jpg} &
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/armadillo_merl_alumina_oxide_micro_view_02_1_flip_error.jpg} &
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/armadillo_merl_alumina_oxide_fmbrdf_view_02_1_flip_error.jpg} &
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/armadillo_merl_alumina_oxide_disney_view_02_1_flip_error.jpg} &
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/armadillo_merl_alumina_oxide_single_MLP_view_02_1_flip_error.jpg} &
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/armadillo_merl_alumina_oxide_add_sep_view_02_1_flip_error.jpg} &
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/armadillo_merl_alumina_oxide_add_shared_view_02_1_flip_error.jpg} &
& %
\includegraphics[width=\mywidthx, height=\heightcolorbar, keepaspectratio]{figures/renderings/appendix_qualitative/colorbar_magma.jpg} \\
\hline
\multirow{2}{*}{\rotatebox{90}{\parbox{3cm}{\centering \merlc \\ blue acrylic}}} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/dragon_merl_blue_acrylic_phong_view_02_1_rendering.jpg}};
\node[align=left] at (\xposTwo, \yposTwo) {\scriptsize PSNR: \\\scriptsize 45.45};
\end{tikzpicture} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/dragon_merl_blue_acrylic_micro_view_02_1_rendering.jpg}};
\node[align=left] at (\xposTwo, \yposTwo) {\scriptsize PSNR: \\\scriptsize 46.32};
\end{tikzpicture} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/dragon_merl_blue_acrylic_fmbrdf_view_02_1_rendering.jpg}};
\node[align=left] at (\xposTwo, \yposTwo) {\scriptsize PSNR: \\\scriptsize 50.12};
\end{tikzpicture} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/dragon_merl_blue_acrylic_disney_view_02_1_rendering.jpg}};
\node[align=left] at (\xposTwo, \yposTwo) {\scriptsize PSNR: \\\scriptsize 43.06};
\end{tikzpicture} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/dragon_merl_blue_acrylic_single_MLP_view_02_1_rendering.jpg}};
\node[align=left] at (\xposTwo, \yposTwo) {\scriptsize PSNR: \\\scriptsize 53.26};
\end{tikzpicture} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/dragon_merl_blue_acrylic_add_sep_view_02_1_rendering.jpg}};
\node[align=left] at (\xposTwo, \yposTwo) {\scriptsize PSNR: \\\scriptsize 53.19};
\end{tikzpicture} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/dragon_merl_blue_acrylic_add_shared_view_02_1_rendering.jpg}};
\node[align=left] at (\xposTwo, \yposTwo) {\scriptsize PSNR: \\\scriptsize 52.69};
\end{tikzpicture} &
& %
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/dragon_merl_blue_acrylic_view_02_1_gt.jpg}\\
 & \includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/dragon_merl_blue_acrylic_phong_view_02_1_flip_error.jpg} &
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/dragon_merl_blue_acrylic_micro_view_02_1_flip_error.jpg} &
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/dragon_merl_blue_acrylic_fmbrdf_view_02_1_flip_error.jpg} &
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/dragon_merl_blue_acrylic_disney_view_02_1_flip_error.jpg} &
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/dragon_merl_blue_acrylic_single_MLP_view_02_1_flip_error.jpg} &
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/dragon_merl_blue_acrylic_add_sep_view_02_1_flip_error.jpg} &
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/dragon_merl_blue_acrylic_add_shared_view_02_1_flip_error.jpg} &
& %
\includegraphics[width=\mywidthx, height=\heightcolorbar, keepaspectratio]{figures/renderings/appendix_qualitative/colorbar_magma.jpg} \\
\hline
\multirow{2}{*}{\rotatebox{90}{\parbox{3cm}{\centering \merlc \\ chrome steel}}} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/spot_merl_chrome_steel_phong_view_02_1_rendering.jpg}};
\node[align=left] at (\xposThree, \yposThree) {\scriptsize PSNR: \\\scriptsize 33.95};
\end{tikzpicture} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/spot_merl_chrome_steel_micro_view_02_1_rendering.jpg}};
\node[align=left] at (\xposThree, \yposThree) {\scriptsize PSNR: \\\scriptsize 35.06};
\end{tikzpicture} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/spot_merl_chrome_steel_fmbrdf_view_02_1_rendering.jpg}};
\node[align=left] at (\xposThree, \yposThree) {\scriptsize PSNR: \\\scriptsize 35.13};
\end{tikzpicture} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/spot_merl_chrome_steel_disney_view_02_1_rendering.jpg}};
\node[align=left] at (\xposThree, \yposThree) {\scriptsize PSNR: \\\scriptsize 35.19};
\end{tikzpicture} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/spot_merl_chrome_steel_single_MLP_view_02_1_rendering.jpg}};
\node[align=left] at (\xposThree, \yposThree) {\scriptsize PSNR: \\\scriptsize 46.85};
\end{tikzpicture} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/spot_merl_chrome_steel_add_sep_view_02_1_rendering.jpg}};
\node[align=left] at (\xposThree, \yposThree) {\scriptsize PSNR: \\\scriptsize 46.75};
\end{tikzpicture} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/spot_merl_chrome_steel_add_shared_view_02_1_rendering.jpg}};
\node[align=left] at (\xposThree, \yposThree) {\scriptsize PSNR: \\\scriptsize 46.54};
\end{tikzpicture} &
& %
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/spot_merl_chrome_steel_view_02_1_gt.jpg}\\
 & \includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/spot_merl_chrome_steel_phong_view_02_1_flip_error.jpg} &
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/spot_merl_chrome_steel_micro_view_02_1_flip_error.jpg} &
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/spot_merl_chrome_steel_fmbrdf_view_02_1_flip_error.jpg} &
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/spot_merl_chrome_steel_disney_view_02_1_flip_error.jpg} &
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/spot_merl_chrome_steel_single_MLP_view_02_1_flip_error.jpg} &
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/spot_merl_chrome_steel_add_sep_view_02_1_flip_error.jpg} &
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/spot_merl_chrome_steel_add_shared_view_02_1_flip_error.jpg} &
& %
\includegraphics[width=\mywidthx, height=\heightcolorbar, keepaspectratio]{figures/renderings/appendix_qualitative/colorbar_magma.jpg} \\
\hline
\multirow{2}{*}{\rotatebox{90}{\parbox{3cm}{\centering \merlc \\ color changing paint2}}} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/nefertiti_merl_color_changing_paint2_phong_view_02_1_rendering.jpg}};
\node[align=left] at (\xposFour, \yposFour) {\scriptsize PSNR: \\\scriptsize 43.83};
\end{tikzpicture} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/nefertiti_merl_color_changing_paint2_micro_view_02_1_rendering.jpg}};
\node[align=left] at (\xposFour, \yposFour) {\scriptsize PSNR: \\\scriptsize 47.34};
\end{tikzpicture} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/nefertiti_merl_color_changing_paint2_fmbrdf_view_02_1_rendering.jpg}};
\node[align=left] at (\xposFour, \yposFour) {\scriptsize PSNR: \\\scriptsize 46.04};
\end{tikzpicture} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/nefertiti_merl_color_changing_paint2_disney_view_02_1_rendering.jpg}};
\node[align=left] at (\xposFour, \yposFour) {\scriptsize PSNR: \\\scriptsize 46.81};
\end{tikzpicture} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/nefertiti_merl_color_changing_paint2_single_MLP_view_02_1_rendering.jpg}};
\node[align=left] at (\xposFour, \yposFour) {\scriptsize PSNR: \\\scriptsize 47.73};
\end{tikzpicture} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/nefertiti_merl_color_changing_paint2_add_sep_view_02_1_rendering.jpg}};
\node[align=left] at (\xposFour, \yposFour) {\scriptsize PSNR: \\\scriptsize 47.69};
\end{tikzpicture} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/nefertiti_merl_color_changing_paint2_add_shared_view_02_1_rendering.jpg}};
\node[align=left] at (\xposFour, \yposFour) {\scriptsize PSNR: \\\scriptsize 47.59};
\end{tikzpicture} &
& %
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/nefertiti_merl_color_changing_paint2_view_02_1_gt.jpg}\\
 & \includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/nefertiti_merl_color_changing_paint2_phong_view_02_1_flip_error.jpg} &
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/nefertiti_merl_color_changing_paint2_micro_view_02_1_flip_error.jpg} &
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/nefertiti_merl_color_changing_paint2_fmbrdf_view_02_1_flip_error.jpg} &
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/nefertiti_merl_color_changing_paint2_disney_view_02_1_flip_error.jpg} &
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/nefertiti_merl_color_changing_paint2_single_MLP_view_02_1_flip_error.jpg} &
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/nefertiti_merl_color_changing_paint2_add_sep_view_02_1_flip_error.jpg} &
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/nefertiti_merl_color_changing_paint2_add_shared_view_02_1_flip_error.jpg} &
& %
\includegraphics[width=\mywidthx, height=\heightcolorbar, keepaspectratio]{figures/renderings/appendix_qualitative/colorbar_magma.jpg} \\
\hline\\[-0.2cm]
 & \cellcolor{cellParamBased}\rpc		%
 & \cellcolor{cellParamBased}\tsc		%
 & \cellcolor{cellParamBased}\fmbrdfc		%
 & \cellcolor{cellParamBased}\disneyc		%
 & \cellcolor{celPurelyNeural}Single MLP		%
 & \cellcolor{celPurelyNeural}Add Sep		%
 & \cellcolor{celPurelyNeural}Add Shared		%
& %
 & \gt
  \end{tabular}
  \caption{
  Qualitative evaluation of the reconstruction for four BRDFs from the MERL database \cite{matusik2003MERL} uniformly rendered on common test meshes from \cite{jacobson2020common}. Shown are renderings in sRGB space with the corresponding PSNR values and the \FLIP error maps for the sRGB renderings.
  Purely neural approaches~(\mysquare[celPurelyNeural]) show superior results over the parametric models (\mysquare[cellParamBased]).
  }
\label{fig:supp:renderings_synth_1}
\end{figure*}

==> figures/supp_renderings_synth_2.tex <==
\begin{figure*}[t]  %
  \centering  %
  \footnotesize
  \newcommand{\mywidthc}{0.02\textwidth}  %
  \newcommand{\mywidthx}{0.11\textwidth}  %
  \newcommand{\mywidthw}{0.022\textwidth}  %
  \newcommand{\myheightx}{0.13\textwidth}  %
  \newcommand{\mywidtht}{0.035\textwidth}  %
  \newcolumntype{C}{ >{\centering\arraybackslash} m{\mywidthc} } %
  \newcolumntype{X}{ >{\centering\arraybackslash} m{\mywidthx} } %
  \newcolumntype{W}{ >{\centering\arraybackslash} m{\mywidthw} } %
  \newcolumntype{T}{ >{\centering\arraybackslash} m{\mywidtht} } %

  \newcommand{\heightcolorbar}{0.10\textwidth}  %
  \newcommand{\xposOne}{-0.1}
  \newcommand{\yposOne}{0.7}
  \newcommand{\xposTwo}{-0.95}
  \newcommand{\yposTwo}{0.35}
  \newcommand{\xposThree}{-0.1}
  \newcommand{\yposThree}{0.7}
  \newcommand{\xposFour}{-0.3}
  \newcommand{\yposFour}{0.7}

  \newcommand{\fontsizePSNR}{\ssmall}
  
  \setlength\tabcolsep{0pt} %

  \setlength{\extrarowheight}{1.25pt}
  
  \def\arraystretch{0.8} %
  \begin{tabular}{TXXXXXXXWX}

\multirow{2}{*}{\rotatebox{90}{\parbox{3cm}{\centering \merlc \\ color changing paint3}}} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/horse_merl_color_changing_paint3_phong_view_02_1_rendering.jpg}};
\node[align=left] at (\xposOne, \yposOne) {\scriptsize PSNR: \\\scriptsize 40.80};
\end{tikzpicture} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/horse_merl_color_changing_paint3_micro_view_02_1_rendering.jpg}};
\node[align=left] at (\xposOne, \yposOne) {\scriptsize PSNR: \\\scriptsize 47.47};
\end{tikzpicture} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/horse_merl_color_changing_paint3_fmbrdf_view_02_1_rendering.jpg}};
\node[align=left] at (\xposOne, \yposOne) {\scriptsize PSNR: \\\scriptsize 45.78};
\end{tikzpicture} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/horse_merl_color_changing_paint3_disney_view_02_1_rendering.jpg}};
\node[align=left] at (\xposOne, \yposOne) {\scriptsize PSNR: \\\scriptsize 47.86};
\end{tikzpicture} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/horse_merl_color_changing_paint3_single_MLP_view_02_1_rendering.jpg}};
\node[align=left] at (\xposOne, \yposOne) {\scriptsize PSNR: \\\scriptsize 48.98};
\end{tikzpicture} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/horse_merl_color_changing_paint3_add_sep_view_02_1_rendering.jpg}};
\node[align=left] at (\xposOne, \yposOne) {\scriptsize PSNR: \\\scriptsize 49.00};
\end{tikzpicture} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/horse_merl_color_changing_paint3_add_shared_view_02_1_rendering.jpg}};
\node[align=left] at (\xposOne, \yposOne) {\scriptsize PSNR: \\\scriptsize 48.78};
\end{tikzpicture} &
& %
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/horse_merl_color_changing_paint3_view_02_1_gt.jpg}\\
 & \includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/horse_merl_color_changing_paint3_phong_view_02_1_flip_error.jpg} &
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/horse_merl_color_changing_paint3_micro_view_02_1_flip_error.jpg} &
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/horse_merl_color_changing_paint3_fmbrdf_view_02_1_flip_error.jpg} &
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/horse_merl_color_changing_paint3_disney_view_02_1_flip_error.jpg} &
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/horse_merl_color_changing_paint3_single_MLP_view_02_1_flip_error.jpg} &
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/horse_merl_color_changing_paint3_add_sep_view_02_1_flip_error.jpg} &
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/horse_merl_color_changing_paint3_add_shared_view_02_1_flip_error.jpg} &
& %
\includegraphics[width=\mywidthx, height=\heightcolorbar, keepaspectratio]{figures/renderings/appendix_qualitative/colorbar_magma.jpg} \\
\hline
\multirow{2}{*}{\rotatebox{90}{\parbox{3cm}{\centering \merlc \\ gold paint}}} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/stanfordBunny_merl_gold_paint_phong_view_02_1_rendering.jpg}};
\node[align=left] at (\xposTwo, \yposTwo) {\scriptsize PSNR: \\\scriptsize 44.01};
\end{tikzpicture} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/stanfordBunny_merl_gold_paint_micro_view_02_1_rendering.jpg}};
\node[align=left] at (\xposTwo, \yposTwo) {\scriptsize PSNR: \\\scriptsize 48.24};
\end{tikzpicture} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/stanfordBunny_merl_gold_paint_fmbrdf_view_02_1_rendering.jpg}};
\node[align=left] at (\xposTwo, \yposTwo) {\scriptsize PSNR: \\\scriptsize 39.35};
\end{tikzpicture} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/stanfordBunny_merl_gold_paint_disney_view_02_1_rendering.jpg}};
\node[align=left] at (\xposTwo, \yposTwo) {\scriptsize PSNR: \\\scriptsize 47.86};
\end{tikzpicture} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/stanfordBunny_merl_gold_paint_single_MLP_view_02_1_rendering.jpg}};
\node[align=left] at (\xposTwo, \yposTwo) {\scriptsize PSNR: \\\scriptsize 54.85};
\end{tikzpicture} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/stanfordBunny_merl_gold_paint_add_sep_view_02_1_rendering.jpg}};
\node[align=left] at (\xposTwo, \yposTwo) {\scriptsize PSNR: \\\scriptsize 54.76};
\end{tikzpicture} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/stanfordBunny_merl_gold_paint_add_shared_view_02_1_rendering.jpg}};
\node[align=left] at (\xposTwo, \yposTwo) {\scriptsize PSNR: \\\scriptsize 53.90};
\end{tikzpicture} &
& %
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/stanfordBunny_merl_gold_paint_view_02_1_gt.jpg}\\
 & \includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/stanfordBunny_merl_gold_paint_phong_view_02_1_flip_error.jpg} &
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/stanfordBunny_merl_gold_paint_micro_view_02_1_flip_error.jpg} &
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/stanfordBunny_merl_gold_paint_fmbrdf_view_02_1_flip_error.jpg} &
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/stanfordBunny_merl_gold_paint_disney_view_02_1_flip_error.jpg} &
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/stanfordBunny_merl_gold_paint_single_MLP_view_02_1_flip_error.jpg} &
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/stanfordBunny_merl_gold_paint_add_sep_view_02_1_flip_error.jpg} &
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/stanfordBunny_merl_gold_paint_add_shared_view_02_1_flip_error.jpg} &
& %
\includegraphics[width=\mywidthx, height=\heightcolorbar, keepaspectratio]{figures/renderings/appendix_qualitative/colorbar_magma.jpg} \\
\hline
\multirow{2}{*}{\rotatebox{90}{\parbox{3cm}{\centering \merlc \\ green acrylic}}} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/horse_merl_green_acrylic_phong_view_02_1_rendering.jpg}};
\node[align=left] at (\xposThree, \yposThree) {\scriptsize PSNR: \\\scriptsize 43.61};
\end{tikzpicture} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/horse_merl_green_acrylic_micro_view_02_1_rendering.jpg}};
\node[align=left] at (\xposThree, \yposThree) {\scriptsize PSNR: \\\scriptsize 45.01};
\end{tikzpicture} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/horse_merl_green_acrylic_fmbrdf_view_02_1_rendering.jpg}};
\node[align=left] at (\xposThree, \yposThree) {\scriptsize PSNR: \\\scriptsize 45.97};
\end{tikzpicture} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/horse_merl_green_acrylic_disney_view_02_1_rendering.jpg}};
\node[align=left] at (\xposThree, \yposThree) {\scriptsize PSNR: \\\scriptsize 45.91};
\end{tikzpicture} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/horse_merl_green_acrylic_single_MLP_view_02_1_rendering.jpg}};
\node[align=left] at (\xposThree, \yposThree) {\scriptsize PSNR: \\\scriptsize 55.91};
\end{tikzpicture} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/horse_merl_green_acrylic_add_sep_view_02_1_rendering.jpg}};
\node[align=left] at (\xposThree, \yposThree) {\scriptsize PSNR: \\\scriptsize 55.97};
\end{tikzpicture} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/horse_merl_green_acrylic_add_shared_view_02_1_rendering.jpg}};
\node[align=left] at (\xposThree, \yposThree) {\scriptsize PSNR: \\\scriptsize 53.34};
\end{tikzpicture} &
& %
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/horse_merl_green_acrylic_view_02_1_gt.jpg}\\
 & \includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/horse_merl_green_acrylic_phong_view_02_1_flip_error.jpg} &
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/horse_merl_green_acrylic_micro_view_02_1_flip_error.jpg} &
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/horse_merl_green_acrylic_fmbrdf_view_02_1_flip_error.jpg} &
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/horse_merl_green_acrylic_disney_view_02_1_flip_error.jpg} &
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/horse_merl_green_acrylic_single_MLP_view_02_1_flip_error.jpg} &
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/horse_merl_green_acrylic_add_sep_view_02_1_flip_error.jpg} &
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/horse_merl_green_acrylic_add_shared_view_02_1_flip_error.jpg} &
& %
\includegraphics[width=\mywidthx, height=\heightcolorbar, keepaspectratio]{figures/renderings/appendix_qualitative/colorbar_magma.jpg} \\
\hline
\multirow{2}{*}{\rotatebox{90}{\parbox{3cm}{\centering \merlc \\ green latex}}} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/spot_merl_green_latex_phong_view_02_1_rendering.jpg}};
\node[align=left] at (\xposFour, \yposFour) {\scriptsize PSNR: \\\scriptsize 40.23};
\end{tikzpicture} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/spot_merl_green_latex_micro_view_02_1_rendering.jpg}};
\node[align=left] at (\xposFour, \yposFour) {\scriptsize PSNR: \\\scriptsize 42.66};
\end{tikzpicture} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/spot_merl_green_latex_fmbrdf_view_02_1_rendering.jpg}};
\node[align=left] at (\xposFour, \yposFour) {\scriptsize PSNR: \\\scriptsize 41.34};
\end{tikzpicture} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/spot_merl_green_latex_disney_view_02_1_rendering.jpg}};
\node[align=left] at (\xposFour, \yposFour) {\scriptsize PSNR: \\\scriptsize 43.39};
\end{tikzpicture} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/spot_merl_green_latex_single_MLP_view_02_1_rendering.jpg}};
\node[align=left] at (\xposFour, \yposFour) {\scriptsize PSNR: \\\scriptsize 55.79};
\end{tikzpicture} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/spot_merl_green_latex_add_sep_view_02_1_rendering.jpg}};
\node[align=left] at (\xposFour, \yposFour) {\scriptsize PSNR: \\\scriptsize 55.88};
\end{tikzpicture} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/spot_merl_green_latex_add_shared_view_02_1_rendering.jpg}};
\node[align=left] at (\xposFour, \yposFour) {\scriptsize PSNR: \\\scriptsize 54.52};
\end{tikzpicture} &
& %
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/spot_merl_green_latex_view_02_1_gt.jpg}\\
 & \includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/spot_merl_green_latex_phong_view_02_1_flip_error.jpg} &
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/spot_merl_green_latex_micro_view_02_1_flip_error.jpg} &
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/spot_merl_green_latex_fmbrdf_view_02_1_flip_error.jpg} &
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/spot_merl_green_latex_disney_view_02_1_flip_error.jpg} &
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/spot_merl_green_latex_single_MLP_view_02_1_flip_error.jpg} &
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/spot_merl_green_latex_add_sep_view_02_1_flip_error.jpg} &
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/spot_merl_green_latex_add_shared_view_02_1_flip_error.jpg} &
& %
\includegraphics[width=\mywidthx, height=\heightcolorbar, keepaspectratio]{figures/renderings/appendix_qualitative/colorbar_magma.jpg} \\
\hline\\[-0.2cm]
 & \cellcolor{cellParamBased}\rpc		%
 & \cellcolor{cellParamBased}\tsc		%
 & \cellcolor{cellParamBased}\fmbrdfc		%
 & \cellcolor{cellParamBased}\disneyc		%
 & \cellcolor{celPurelyNeural}Single MLP		%
 & \cellcolor{celPurelyNeural}Add Sep		%
 & \cellcolor{celPurelyNeural}Add Shared		%
& %
 & \gt
  \end{tabular}
  \caption{
  Qualitative evaluation of the reconstruction for four BRDFs from the MERL database \cite{matusik2003MERL} uniformly rendered on common test meshes from \cite{jacobson2020common}. Shown are renderings in sRGB space with the corresponding PSNR values and the \FLIP error maps for the sRGB renderings.
  Purely neural approaches~(\mysquare[celPurelyNeural]) show superior results over the parametric models (\mysquare[cellParamBased]).
  }
\label{fig:supp:renderings_synth_2}
\end{figure*}

==> figures/supp_renderings_synth_3.tex <==
\begin{figure*}[t]  %
  \centering  %
  \footnotesize
  \newcommand{\mywidthc}{0.02\textwidth}  %
  \newcommand{\mywidthx}{0.11\textwidth}  %
  \newcommand{\mywidthw}{0.015\textwidth}  %
  \newcommand{\myheightx}{0.15\textwidth}  %
  \newcommand{\mywidtht}{0.035\textwidth}  %
  \newcolumntype{C}{ >{\centering\arraybackslash} m{\mywidthc} } %
  \newcolumntype{X}{ >{\centering\arraybackslash} m{\mywidthx} } %
  \newcolumntype{W}{ >{\centering\arraybackslash} m{\mywidthw} } %
  \newcolumntype{T}{ >{\centering\arraybackslash} m{\mywidtht} } %

  \newcommand{\heightcolorbar}{0.10\textwidth}  %
  \newcommand{\xposOne}{-0.3}
  \newcommand{\yposOne}{0.7}
  \newcommand{\xposTwo}{-0.6}
  \newcommand{\yposTwo}{1.1}
  \newcommand{\xposThree}{-0.6}
  \newcommand{\yposThree}{1.1}
  \newcommand{\xposFour}{-0.7}
  \newcommand{\yposFour}{1.1}

  \newcommand{\fontsizePSNR}{\ssmall}
  
  \setlength\tabcolsep{0pt} %

  \setlength{\extrarowheight}{1.25pt}
  
  \def\arraystretch{0.8} %
  \begin{tabular}{TXXXXXXXWX}

\multirow{2}{*}{\rotatebox{90}{\parbox{3cm}{\centering \merlc \\ green metallic paint2}}} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/spot_merl_green_metallic_paint2_phong_view_02_1_rendering.jpg}};
\node[align=left] at (\xposOne, \yposOne) {\scriptsize PSNR: \\\scriptsize 37.85};
\end{tikzpicture} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/spot_merl_green_metallic_paint2_micro_view_02_1_rendering.jpg}};
\node[align=left] at (\xposOne, \yposOne) {\scriptsize PSNR: \\\scriptsize 42.39};
\end{tikzpicture} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/spot_merl_green_metallic_paint2_fmbrdf_view_02_1_rendering.jpg}};
\node[align=left] at (\xposOne, \yposOne) {\scriptsize PSNR: \\\scriptsize 40.33};
\end{tikzpicture} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/spot_merl_green_metallic_paint2_disney_view_02_1_rendering.jpg}};
\node[align=left] at (\xposOne, \yposOne) {\scriptsize PSNR: \\\scriptsize 44.56};
\end{tikzpicture} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/spot_merl_green_metallic_paint2_single_MLP_view_02_1_rendering.jpg}};
\node[align=left] at (\xposOne, \yposOne) {\scriptsize PSNR: \\\scriptsize 46.61};
\end{tikzpicture} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/spot_merl_green_metallic_paint2_add_sep_view_02_1_rendering.jpg}};
\node[align=left] at (\xposOne, \yposOne) {\scriptsize PSNR: \\\scriptsize 46.47};
\end{tikzpicture} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/spot_merl_green_metallic_paint2_add_shared_view_02_1_rendering.jpg}};
\node[align=left] at (\xposOne, \yposOne) {\scriptsize PSNR: \\\scriptsize 46.44};
\end{tikzpicture} &
& %
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/spot_merl_green_metallic_paint2_view_02_1_gt.jpg}\\
 & \includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/spot_merl_green_metallic_paint2_phong_view_02_1_flip_error.jpg} &
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/spot_merl_green_metallic_paint2_micro_view_02_1_flip_error.jpg} &
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/spot_merl_green_metallic_paint2_fmbrdf_view_02_1_flip_error.jpg} &
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/spot_merl_green_metallic_paint2_disney_view_02_1_flip_error.jpg} &
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/spot_merl_green_metallic_paint2_single_MLP_view_02_1_flip_error.jpg} &
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/spot_merl_green_metallic_paint2_add_sep_view_02_1_flip_error.jpg} &
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/spot_merl_green_metallic_paint2_add_shared_view_02_1_flip_error.jpg} &
& %
\includegraphics[width=\mywidthx, height=\heightcolorbar, keepaspectratio]{figures/renderings/appendix_qualitative/colorbar_magma.jpg} \\
\hline
\multirow{2}{*}{\rotatebox{90}{\parbox{3cm}{\centering \merlc \\ hematite}}} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/ogre_merl_hematite_phong_view_02_1_rendering.jpg}};
\node[align=left] at (\xposTwo, \yposTwo) {\scriptsize PSNR: \\\scriptsize 39.03};
\end{tikzpicture} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/ogre_merl_hematite_micro_view_02_1_rendering.jpg}};
\node[align=left] at (\xposTwo, \yposTwo) {\scriptsize PSNR: \\\scriptsize 42.87};
\end{tikzpicture} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/ogre_merl_hematite_fmbrdf_view_02_1_rendering.jpg}};
\node[align=left] at (\xposTwo, \yposTwo) {\scriptsize PSNR: \\\scriptsize 46.50};
\end{tikzpicture} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/ogre_merl_hematite_disney_view_02_1_rendering.jpg}};
\node[align=left] at (\xposTwo, \yposTwo) {\scriptsize PSNR: \\\scriptsize 46.07};
\end{tikzpicture} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/ogre_merl_hematite_single_MLP_view_02_1_rendering.jpg}};
\node[align=left] at (\xposTwo, \yposTwo) {\scriptsize PSNR: \\\scriptsize 49.65};
\end{tikzpicture} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/ogre_merl_hematite_add_sep_view_02_1_rendering.jpg}};
\node[align=left] at (\xposTwo, \yposTwo) {\scriptsize PSNR: \\\scriptsize 49.55};
\end{tikzpicture} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/ogre_merl_hematite_add_shared_view_02_1_rendering.jpg}};
\node[align=left] at (\xposTwo, \yposTwo) {\scriptsize PSNR: \\\scriptsize 48.48};
\end{tikzpicture} &
& %
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/ogre_merl_hematite_view_02_1_gt.jpg}\\
 & \includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/ogre_merl_hematite_phong_view_02_1_flip_error.jpg} &
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/ogre_merl_hematite_micro_view_02_1_flip_error.jpg} &
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/ogre_merl_hematite_fmbrdf_view_02_1_flip_error.jpg} &
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/ogre_merl_hematite_disney_view_02_1_flip_error.jpg} &
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/ogre_merl_hematite_single_MLP_view_02_1_flip_error.jpg} &
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/ogre_merl_hematite_add_sep_view_02_1_flip_error.jpg} &
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/ogre_merl_hematite_add_shared_view_02_1_flip_error.jpg} &
& %
\includegraphics[width=\mywidthx, height=\heightcolorbar, keepaspectratio]{figures/renderings/appendix_qualitative/colorbar_magma.jpg} \\
\hline
\multirow{2}{*}{\rotatebox{90}{\parbox{3cm}{\centering \merlc \\ ipswich pine 221}}} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/ogre_merl_ipswich_pine_221_phong_view_02_1_rendering.jpg}};
\node[align=left] at (\xposThree, \yposThree) {\scriptsize PSNR: \\\scriptsize 45.49};
\end{tikzpicture} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/ogre_merl_ipswich_pine_221_micro_view_02_1_rendering.jpg}};
\node[align=left] at (\xposThree, \yposThree) {\scriptsize PSNR: \\\scriptsize 46.03};
\end{tikzpicture} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/ogre_merl_ipswich_pine_221_fmbrdf_view_02_1_rendering.jpg}};
\node[align=left] at (\xposThree, \yposThree) {\scriptsize PSNR: \\\scriptsize 46.74};
\end{tikzpicture} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/ogre_merl_ipswich_pine_221_disney_view_02_1_rendering.jpg}};
\node[align=left] at (\xposThree, \yposThree) {\scriptsize PSNR: \\\scriptsize 45.50};
\end{tikzpicture} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/ogre_merl_ipswich_pine_221_single_MLP_view_02_1_rendering.jpg}};
\node[align=left] at (\xposThree, \yposThree) {\scriptsize PSNR: \\\scriptsize 54.65};
\end{tikzpicture} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/ogre_merl_ipswich_pine_221_add_sep_view_02_1_rendering.jpg}};
\node[align=left] at (\xposThree, \yposThree) {\scriptsize PSNR: \\\scriptsize 54.52};
\end{tikzpicture} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/ogre_merl_ipswich_pine_221_add_shared_view_02_1_rendering.jpg}};
\node[align=left] at (\xposThree, \yposThree) {\scriptsize PSNR: \\\scriptsize 55.13};
\end{tikzpicture} &
& %
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/ogre_merl_ipswich_pine_221_view_02_1_gt.jpg}\\
 & \includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/ogre_merl_ipswich_pine_221_phong_view_02_1_flip_error.jpg} &
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/ogre_merl_ipswich_pine_221_micro_view_02_1_flip_error.jpg} &
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/ogre_merl_ipswich_pine_221_fmbrdf_view_02_1_flip_error.jpg} &
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/ogre_merl_ipswich_pine_221_disney_view_02_1_flip_error.jpg} &
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/ogre_merl_ipswich_pine_221_single_MLP_view_02_1_flip_error.jpg} &
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/ogre_merl_ipswich_pine_221_add_sep_view_02_1_flip_error.jpg} &
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/ogre_merl_ipswich_pine_221_add_shared_view_02_1_flip_error.jpg} &
& %
\includegraphics[width=\mywidthx, height=\heightcolorbar, keepaspectratio]{figures/renderings/appendix_qualitative/colorbar_magma.jpg} \\
\hline
\multirow{2}{*}{\rotatebox{90}{\parbox{3cm}{\centering \merlc \\ maroon plastic}}} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/lucy_merl_maroon_plastic_phong_view_02_1_rendering.jpg}};
\node[align=left] at (\xposFour, \yposFour) {\scriptsize PSNR: \\\scriptsize 45.85};
\end{tikzpicture} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/lucy_merl_maroon_plastic_micro_view_02_1_rendering.jpg}};
\node[align=left] at (\xposFour, \yposFour) {\scriptsize PSNR: \\\scriptsize 47.33};
\end{tikzpicture} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/lucy_merl_maroon_plastic_fmbrdf_view_02_1_rendering.jpg}};
\node[align=left] at (\xposFour, \yposFour) {\scriptsize PSNR: \\\scriptsize 52.38};
\end{tikzpicture} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/lucy_merl_maroon_plastic_disney_view_02_1_rendering.jpg}};
\node[align=left] at (\xposFour, \yposFour) {\scriptsize PSNR: \\\scriptsize 52.03};
\end{tikzpicture} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/lucy_merl_maroon_plastic_single_MLP_view_02_1_rendering.jpg}};
\node[align=left] at (\xposFour, \yposFour) {\scriptsize PSNR: \\\scriptsize 57.37};
\end{tikzpicture} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/lucy_merl_maroon_plastic_add_sep_view_02_1_rendering.jpg}};
\node[align=left] at (\xposFour, \yposFour) {\scriptsize PSNR: \\\scriptsize 57.41};
\end{tikzpicture} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/lucy_merl_maroon_plastic_add_shared_view_02_1_rendering.jpg}};
\node[align=left] at (\xposFour, \yposFour) {\scriptsize PSNR: \\\scriptsize 56.27};
\end{tikzpicture} &
& %
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/lucy_merl_maroon_plastic_view_02_1_gt.jpg}\\
 & \includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/lucy_merl_maroon_plastic_phong_view_02_1_flip_error.jpg} &
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/lucy_merl_maroon_plastic_micro_view_02_1_flip_error.jpg} &
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/lucy_merl_maroon_plastic_fmbrdf_view_02_1_flip_error.jpg} &
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/lucy_merl_maroon_plastic_disney_view_02_1_flip_error.jpg} &
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/lucy_merl_maroon_plastic_single_MLP_view_02_1_flip_error.jpg} &
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/lucy_merl_maroon_plastic_add_sep_view_02_1_flip_error.jpg} &
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/lucy_merl_maroon_plastic_add_shared_view_02_1_flip_error.jpg} &
& %
\includegraphics[width=\mywidthx, height=\heightcolorbar, keepaspectratio]{figures/renderings/appendix_qualitative/colorbar_magma.jpg} \\
\hline\\[-0.2cm]
 & \cellcolor{cellParamBased}\rpc		%
 & \cellcolor{cellParamBased}\tsc		%
 & \cellcolor{cellParamBased}\fmbrdfc		%
 & \cellcolor{cellParamBased}\disneyc		%
 & \cellcolor{celPurelyNeural}Single MLP		%
 & \cellcolor{celPurelyNeural}Add Sep		%
 & \cellcolor{celPurelyNeural}Add Shared		%
& %
 & \gt
  \end{tabular}
  \caption{
  Qualitative evaluation of the reconstruction for four BRDFs from the MERL database \cite{matusik2003MERL} uniformly rendered on common test meshes from \cite{jacobson2020common}. Shown are renderings in sRGB space with the corresponding PSNR values and the \FLIP error maps for the sRGB renderings.
  Purely neural approaches~(\mysquare[celPurelyNeural]) show superior results over the parametric models (\mysquare[cellParamBased]).
  }
\label{fig:supp:renderings_synth_3}
\end{figure*}

==> figures/supp_renderings_synth_4.tex <==
\begin{figure*}[t]  %
  \centering  %
  \footnotesize
  \newcommand{\mywidthc}{0.02\textwidth}  %
  \newcommand{\mywidthx}{0.11\textwidth}  %
  \newcommand{\mywidthw}{0.03\textwidth}  %
  \newcommand{\myheightx}{0.15\textwidth}  %
  \newcommand{\mywidtht}{0.035\textwidth}  %
  \newcolumntype{C}{ >{\centering\arraybackslash} m{\mywidthc} } %
  \newcolumntype{X}{ >{\centering\arraybackslash} m{\mywidthx} } %
  \newcolumntype{W}{ >{\centering\arraybackslash} m{\mywidthw} } %
  \newcolumntype{T}{ >{\centering\arraybackslash} m{\mywidtht} } %

  \newcommand{\heightcolorbar}{0.10\textwidth}  %
  \newcommand{\xposOne}{-0.7}
  \newcommand{\yposOne}{0.8}
  \newcommand{\xposTwo}{0.0}
  \newcommand{\yposTwo}{0.6}
  \newcommand{\xposThree}{-0.1}
  \newcommand{\yposThree}{0.7}
  \newcommand{\xposFour}{-1.05}
  \newcommand{\yposFour}{0.15}

  \newcommand{\fontsizePSNR}{\ssmall}
  
  \setlength\tabcolsep{0pt} %

  \setlength{\extrarowheight}{1.25pt}
  
  \def\arraystretch{0.8} %
  \begin{tabular}{TXXXXXXXWX}

\multirow{2}{*}{\rotatebox{90}{\parbox{3cm}{\centering \merlc \\ neoprene rubber}}} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/happy_merl_neoprene_rubber_phong_view_02_1_rendering.jpg}};
\node[align=left] at (\xposOne, \yposOne) {\scriptsize PSNR: \\\scriptsize 46.59};
\end{tikzpicture} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/happy_merl_neoprene_rubber_micro_view_02_1_rendering.jpg}};
\node[align=left] at (\xposOne, \yposOne) {\scriptsize PSNR: \\\scriptsize 47.21};
\end{tikzpicture} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/happy_merl_neoprene_rubber_fmbrdf_view_02_1_rendering.jpg}};
\node[align=left] at (\xposOne, \yposOne) {\scriptsize PSNR: \\\scriptsize 46.59};
\end{tikzpicture} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/happy_merl_neoprene_rubber_disney_view_02_1_rendering.jpg}};
\node[align=left] at (\xposOne, \yposOne) {\scriptsize PSNR: \\\scriptsize 45.21};
\end{tikzpicture} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/happy_merl_neoprene_rubber_single_MLP_view_02_1_rendering.jpg}};
\node[align=left] at (\xposOne, \yposOne) {\scriptsize PSNR: \\\scriptsize 56.62};
\end{tikzpicture} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/happy_merl_neoprene_rubber_add_sep_view_02_1_rendering.jpg}};
\node[align=left] at (\xposOne, \yposOne) {\scriptsize PSNR: \\\scriptsize 56.67};
\end{tikzpicture} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/happy_merl_neoprene_rubber_add_shared_view_02_1_rendering.jpg}};
\node[align=left] at (\xposOne, \yposOne) {\scriptsize PSNR: \\\scriptsize 55.95};
\end{tikzpicture} &
& %
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/happy_merl_neoprene_rubber_view_02_1_gt.jpg}\\
 & \includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/happy_merl_neoprene_rubber_phong_view_02_1_flip_error.jpg} &
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/happy_merl_neoprene_rubber_micro_view_02_1_flip_error.jpg} &
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/happy_merl_neoprene_rubber_fmbrdf_view_02_1_flip_error.jpg} &
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/happy_merl_neoprene_rubber_disney_view_02_1_flip_error.jpg} &
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/happy_merl_neoprene_rubber_single_MLP_view_02_1_flip_error.jpg} &
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/happy_merl_neoprene_rubber_add_sep_view_02_1_flip_error.jpg} &
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/happy_merl_neoprene_rubber_add_shared_view_02_1_flip_error.jpg} &
& %
\includegraphics[width=\mywidthx, height=\heightcolorbar, keepaspectratio]{figures/renderings/appendix_qualitative/colorbar_magma.jpg} \\
\hline
\multirow{2}{*}{\rotatebox{90}{\parbox{3cm}{\centering \merlc \\ nickel}}} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/dragon_merl_nickel_phong_view_02_1_rendering.jpg}};
\node[align=left] at (\xposTwo, \yposTwo) {\scriptsize PSNR: \\\scriptsize 40.75};
\end{tikzpicture} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/dragon_merl_nickel_micro_view_02_1_rendering.jpg}};
\node[align=left] at (\xposTwo, \yposTwo) {\scriptsize PSNR: \\\scriptsize 44.03};
\end{tikzpicture} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/dragon_merl_nickel_fmbrdf_view_02_1_rendering.jpg}};
\node[align=left] at (\xposTwo, \yposTwo) {\scriptsize PSNR: \\\scriptsize 42.93};
\end{tikzpicture} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/dragon_merl_nickel_disney_view_02_1_rendering.jpg}};
\node[align=left] at (\xposTwo, \yposTwo) {\scriptsize PSNR: \\\scriptsize 44.22};
\end{tikzpicture} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/dragon_merl_nickel_single_MLP_view_02_1_rendering.jpg}};
\node[align=left] at (\xposTwo, \yposTwo) {\scriptsize PSNR: \\\scriptsize 48.97};
\end{tikzpicture} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/dragon_merl_nickel_add_sep_view_02_1_rendering.jpg}};
\node[align=left] at (\xposTwo, \yposTwo) {\scriptsize PSNR: \\\scriptsize 49.01};
\end{tikzpicture} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/dragon_merl_nickel_add_shared_view_02_1_rendering.jpg}};
\node[align=left] at (\xposTwo, \yposTwo) {\scriptsize PSNR: \\\scriptsize 48.96};
\end{tikzpicture} &
& %
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/dragon_merl_nickel_view_02_1_gt.jpg}\\
 & \includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/dragon_merl_nickel_phong_view_02_1_flip_error.jpg} &
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/dragon_merl_nickel_micro_view_02_1_flip_error.jpg} &
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/dragon_merl_nickel_fmbrdf_view_02_1_flip_error.jpg} &
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/dragon_merl_nickel_disney_view_02_1_flip_error.jpg} &
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/dragon_merl_nickel_single_MLP_view_02_1_flip_error.jpg} &
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/dragon_merl_nickel_add_sep_view_02_1_flip_error.jpg} &
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/dragon_merl_nickel_add_shared_view_02_1_flip_error.jpg} &
& %
\includegraphics[width=\mywidthx, height=\heightcolorbar, keepaspectratio]{figures/renderings/appendix_qualitative/colorbar_magma.jpg} \\
\hline
\multirow{2}{*}{\rotatebox{90}{\parbox{3cm}{\centering \merlc \\ pink plastic}}} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/horse_merl_pink_plastic_phong_view_02_1_rendering.jpg}};
\node[align=left] at (\xposThree, \yposThree) {\scriptsize PSNR: \\\scriptsize 46.96};
\end{tikzpicture} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/horse_merl_pink_plastic_micro_view_02_1_rendering.jpg}};
\node[align=left] at (\xposThree, \yposThree) {\scriptsize PSNR: \\\scriptsize 49.89};
\end{tikzpicture} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/horse_merl_pink_plastic_fmbrdf_view_02_1_rendering.jpg}};
\node[align=left] at (\xposThree, \yposThree) {\scriptsize PSNR: \\\scriptsize 48.11};
\end{tikzpicture} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/horse_merl_pink_plastic_disney_view_02_1_rendering.jpg}};
\node[align=left] at (\xposThree, \yposThree) {\scriptsize PSNR: \\\scriptsize 51.35};
\end{tikzpicture} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/horse_merl_pink_plastic_single_MLP_view_02_1_rendering.jpg}};
\node[align=left] at (\xposThree, \yposThree) {\scriptsize PSNR: \\\scriptsize 59.50};
\end{tikzpicture} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/horse_merl_pink_plastic_add_sep_view_02_1_rendering.jpg}};
\node[align=left] at (\xposThree, \yposThree) {\scriptsize PSNR: \\\scriptsize 59.57};
\end{tikzpicture} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/horse_merl_pink_plastic_add_shared_view_02_1_rendering.jpg}};
\node[align=left] at (\xposThree, \yposThree) {\scriptsize PSNR: \\\scriptsize 58.18};
\end{tikzpicture} &
& %
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/horse_merl_pink_plastic_view_02_1_gt.jpg}\\
 & \includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/horse_merl_pink_plastic_phong_view_02_1_flip_error.jpg} &
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/horse_merl_pink_plastic_micro_view_02_1_flip_error.jpg} &
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/horse_merl_pink_plastic_fmbrdf_view_02_1_flip_error.jpg} &
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/horse_merl_pink_plastic_disney_view_02_1_flip_error.jpg} &
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/horse_merl_pink_plastic_single_MLP_view_02_1_flip_error.jpg} &
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/horse_merl_pink_plastic_add_sep_view_02_1_flip_error.jpg} &
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/horse_merl_pink_plastic_add_shared_view_02_1_flip_error.jpg} &
& %
\includegraphics[width=\mywidthx, height=\heightcolorbar, keepaspectratio]{figures/renderings/appendix_qualitative/colorbar_magma.jpg} \\
\hline\\[-0.15cm]
\multirow{2}{*}{\rotatebox{90}{\parbox{3cm}{\centering \merlc \\ polyurethane foam}}} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/armadillo_merl_polyurethane_foam_phong_view_02_1_rendering.jpg}};
\node[align=left] at (\xposFour, \yposFour) {\scriptsize PSNR: \\\scriptsize 44.41};
\end{tikzpicture} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/armadillo_merl_polyurethane_foam_micro_view_02_1_rendering.jpg}};
\node[align=left] at (\xposFour, \yposFour) {\scriptsize PSNR: \\\scriptsize 51.35};
\end{tikzpicture} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/armadillo_merl_polyurethane_foam_fmbrdf_view_02_1_rendering.jpg}};
\node[align=left] at (\xposFour, \yposFour) {\scriptsize PSNR: \\\scriptsize 49.41};
\end{tikzpicture} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/armadillo_merl_polyurethane_foam_disney_view_02_1_rendering.jpg}};
\node[align=left] at (\xposFour, \yposFour) {\scriptsize PSNR: \\\scriptsize 51.08};
\end{tikzpicture} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/armadillo_merl_polyurethane_foam_single_MLP_view_02_1_rendering.jpg}};
\node[align=left] at (\xposFour, \yposFour) {\scriptsize PSNR: \\\scriptsize 55.35};
\end{tikzpicture} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/armadillo_merl_polyurethane_foam_add_sep_view_02_1_rendering.jpg}};
\node[align=left] at (\xposFour, \yposFour) {\scriptsize PSNR: \\\scriptsize 55.20};
\end{tikzpicture} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/armadillo_merl_polyurethane_foam_add_shared_view_02_1_rendering.jpg}};
\node[align=left] at (\xposFour, \yposFour) {\scriptsize PSNR: \\\scriptsize 54.88};
\end{tikzpicture} &
& %
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/armadillo_merl_polyurethane_foam_view_02_1_gt.jpg}\\
 & \includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/armadillo_merl_polyurethane_foam_phong_view_02_1_flip_error.jpg} &
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/armadillo_merl_polyurethane_foam_micro_view_02_1_flip_error.jpg} &
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/armadillo_merl_polyurethane_foam_fmbrdf_view_02_1_flip_error.jpg} &
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/armadillo_merl_polyurethane_foam_disney_view_02_1_flip_error.jpg} &
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/armadillo_merl_polyurethane_foam_single_MLP_view_02_1_flip_error.jpg} &
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/armadillo_merl_polyurethane_foam_add_sep_view_02_1_flip_error.jpg} &
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/armadillo_merl_polyurethane_foam_add_shared_view_02_1_flip_error.jpg} &
& %
\includegraphics[width=\mywidthx, height=\heightcolorbar, keepaspectratio]{figures/renderings/appendix_qualitative/colorbar_magma.jpg} \\
\hline\\[-0.2cm]
 & \cellcolor{cellParamBased}\rpc		%
 & \cellcolor{cellParamBased}\tsc		%
 & \cellcolor{cellParamBased}\fmbrdfc		%
 & \cellcolor{cellParamBased}\disneyc		%
 & \cellcolor{celPurelyNeural}Single MLP		%
 & \cellcolor{celPurelyNeural}Add Sep		%
 & \cellcolor{celPurelyNeural}Add Shared		%
& %
 & \gt
  \end{tabular}
  \caption{
  Qualitative evaluation of the reconstruction for four BRDFs from the MERL database \cite{matusik2003MERL} uniformly rendered on common test meshes from \cite{jacobson2020common}. Shown are renderings in sRGB space with the corresponding PSNR values and the \FLIP error maps for the sRGB renderings.
  Purely neural approaches~(\mysquare[celPurelyNeural]) show superior results over the parametric models (\mysquare[cellParamBased]).
  }
\label{fig:supp:renderings_synth_4}
\end{figure*}

==> figures/supp_renderings_synth_5.tex <==
\begin{figure*}[t]  %
  \centering  %
  \footnotesize
  \newcommand{\mywidthc}{0.02\textwidth}  %
  \newcommand{\mywidthx}{0.11\textwidth}  %
  \newcommand{\mywidthw}{0.03\textwidth}  %
  \newcommand{\myheightx}{0.14\textwidth}  %
  \newcommand{\mywidtht}{0.035\textwidth}  %
  \newcolumntype{C}{ >{\centering\arraybackslash} m{\mywidthc} } %
  \newcolumntype{X}{ >{\centering\arraybackslash} m{\mywidthx} } %
  \newcolumntype{W}{ >{\centering\arraybackslash} m{\mywidthw} } %
  \newcolumntype{T}{ >{\centering\arraybackslash} m{\mywidtht} } %

  \newcommand{\heightcolorbar}{0.10\textwidth}  %
  \newcommand{\xposOne}{-0.95}
  \newcommand{\yposOne}{0.35}
  \newcommand{\xposTwo}{-1.05}
  \newcommand{\yposTwo}{0.16}
  \newcommand{\xposThree}{-0.7}
  \newcommand{\yposThree}{1.1}
  \newcommand{\xposFour}{-1.05}
  \newcommand{\yposFour}{0.16}

  \newcommand{\fontsizePSNR}{\ssmall}
  
  \setlength\tabcolsep{0pt} %

  \setlength{\extrarowheight}{1.25pt}
  
  \def\arraystretch{0.8} %
  \begin{tabular}{TXXXXXXXWX}

\multirow{2}{*}{\rotatebox{90}{\parbox{3cm}{\centering \merlc \\ red metallic paint}}} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/stanfordBunny_merl_red_metallic_paint_phong_view_02_1_rendering.jpg}};
\node[align=left] at (\xposOne, \yposOne) {\scriptsize PSNR: \\\scriptsize 40.33};
\end{tikzpicture} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/stanfordBunny_merl_red_metallic_paint_micro_view_02_1_rendering.jpg}};
\node[align=left] at (\xposOne, \yposOne) {\scriptsize PSNR: \\\scriptsize 44.40};
\end{tikzpicture} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/stanfordBunny_merl_red_metallic_paint_fmbrdf_view_02_1_rendering.jpg}};
\node[align=left] at (\xposOne, \yposOne) {\scriptsize PSNR: \\\scriptsize 35.78};
\end{tikzpicture} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/stanfordBunny_merl_red_metallic_paint_disney_view_02_1_rendering.jpg}};
\node[align=left] at (\xposOne, \yposOne) {\scriptsize PSNR: \\\scriptsize 44.75};
\end{tikzpicture} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/stanfordBunny_merl_red_metallic_paint_single_MLP_view_02_1_rendering.jpg}};
\node[align=left] at (\xposOne, \yposOne) {\scriptsize PSNR: \\\scriptsize 47.83};
\end{tikzpicture} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/stanfordBunny_merl_red_metallic_paint_add_sep_view_02_1_rendering.jpg}};
\node[align=left] at (\xposOne, \yposOne) {\scriptsize PSNR: \\\scriptsize 47.78};
\end{tikzpicture} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/stanfordBunny_merl_red_metallic_paint_add_shared_view_02_1_rendering.jpg}};
\node[align=left] at (\xposOne, \yposOne) {\scriptsize PSNR: \\\scriptsize 47.56};
\end{tikzpicture} &
& %
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/stanfordBunny_merl_red_metallic_paint_view_02_1_gt.jpg}\\
 & \includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/stanfordBunny_merl_red_metallic_paint_phong_view_02_1_flip_error.jpg} &
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/stanfordBunny_merl_red_metallic_paint_micro_view_02_1_flip_error.jpg} &
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/stanfordBunny_merl_red_metallic_paint_fmbrdf_view_02_1_flip_error.jpg} &
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/stanfordBunny_merl_red_metallic_paint_disney_view_02_1_flip_error.jpg} &
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/stanfordBunny_merl_red_metallic_paint_single_MLP_view_02_1_flip_error.jpg} &
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/stanfordBunny_merl_red_metallic_paint_add_sep_view_02_1_flip_error.jpg} &
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/stanfordBunny_merl_red_metallic_paint_add_shared_view_02_1_flip_error.jpg} &
& %
\includegraphics[width=\mywidthx, height=\heightcolorbar, keepaspectratio]{figures/renderings/appendix_qualitative/colorbar_magma.jpg} \\
\hline
\multirow{2}{*}{\rotatebox{90}{\parbox{3cm}{\centering \merlc \\ red plastic}}} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/armadillo_merl_red_plastic_phong_view_02_1_rendering.jpg}};
\node[align=left] at (\xposTwo, \yposTwo) {\scriptsize PSNR: \\\scriptsize 49.17};
\end{tikzpicture} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/armadillo_merl_red_plastic_micro_view_02_1_rendering.jpg}};
\node[align=left] at (\xposTwo, \yposTwo) {\scriptsize PSNR: \\\scriptsize 49.34};
\end{tikzpicture} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/armadillo_merl_red_plastic_fmbrdf_view_02_1_rendering.jpg}};
\node[align=left] at (\xposTwo, \yposTwo) {\scriptsize PSNR: \\\scriptsize 49.45};
\end{tikzpicture} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/armadillo_merl_red_plastic_disney_view_02_1_rendering.jpg}};
\node[align=left] at (\xposTwo, \yposTwo) {\scriptsize PSNR: \\\scriptsize 51.41};
\end{tikzpicture} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/armadillo_merl_red_plastic_single_MLP_view_02_1_rendering.jpg}};
\node[align=left] at (\xposTwo, \yposTwo) {\scriptsize PSNR: \\\scriptsize 54.15};
\end{tikzpicture} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/armadillo_merl_red_plastic_add_sep_view_02_1_rendering.jpg}};
\node[align=left] at (\xposTwo, \yposTwo) {\scriptsize PSNR: \\\scriptsize 54.09};
\end{tikzpicture} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/armadillo_merl_red_plastic_add_shared_view_02_1_rendering.jpg}};
\node[align=left] at (\xposTwo, \yposTwo) {\scriptsize PSNR: \\\scriptsize 53.83};
\end{tikzpicture} &
& %
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/armadillo_merl_red_plastic_view_02_1_gt.jpg}\\
 & \includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/armadillo_merl_red_plastic_phong_view_02_1_flip_error.jpg} &
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/armadillo_merl_red_plastic_micro_view_02_1_flip_error.jpg} &
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/armadillo_merl_red_plastic_fmbrdf_view_02_1_flip_error.jpg} &
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/armadillo_merl_red_plastic_disney_view_02_1_flip_error.jpg} &
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/armadillo_merl_red_plastic_single_MLP_view_02_1_flip_error.jpg} &
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/armadillo_merl_red_plastic_add_sep_view_02_1_flip_error.jpg} &
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/armadillo_merl_red_plastic_add_shared_view_02_1_flip_error.jpg} &
& %
\includegraphics[width=\mywidthx, height=\heightcolorbar, keepaspectratio]{figures/renderings/appendix_qualitative/colorbar_magma.jpg} \\
\hline
\multirow{2}{*}{\rotatebox{90}{\parbox{3cm}{\centering \merlc \\ specular maroon phenolic}}} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/lucy_merl_specular_maroon_phenolic_phong_view_02_1_rendering.jpg}};
\node[align=left] at (\xposThree, \yposThree) {\scriptsize PSNR: \\\scriptsize 46.48};
\end{tikzpicture} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/lucy_merl_specular_maroon_phenolic_micro_view_02_1_rendering.jpg}};
\node[align=left] at (\xposThree, \yposThree) {\scriptsize PSNR: \\\scriptsize 48.80};
\end{tikzpicture} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/lucy_merl_specular_maroon_phenolic_fmbrdf_view_02_1_rendering.jpg}};
\node[align=left] at (\xposThree, \yposThree) {\scriptsize PSNR: \\\scriptsize 50.19};
\end{tikzpicture} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/lucy_merl_specular_maroon_phenolic_disney_view_02_1_rendering.jpg}};
\node[align=left] at (\xposThree, \yposThree) {\scriptsize PSNR: \\\scriptsize 45.41};
\end{tikzpicture} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/lucy_merl_specular_maroon_phenolic_single_MLP_view_02_1_rendering.jpg}};
\node[align=left] at (\xposThree, \yposThree) {\scriptsize PSNR: \\\scriptsize 55.25};
\end{tikzpicture} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/lucy_merl_specular_maroon_phenolic_add_sep_view_02_1_rendering.jpg}};
\node[align=left] at (\xposThree, \yposThree) {\scriptsize PSNR: \\\scriptsize 55.31};
\end{tikzpicture} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/lucy_merl_specular_maroon_phenolic_add_shared_view_02_1_rendering.jpg}};
\node[align=left] at (\xposThree, \yposThree) {\scriptsize PSNR: \\\scriptsize 54.25};
\end{tikzpicture} &
& %
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/lucy_merl_specular_maroon_phenolic_view_02_1_gt.jpg}\\
 & \includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/lucy_merl_specular_maroon_phenolic_phong_view_02_1_flip_error.jpg} &
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/lucy_merl_specular_maroon_phenolic_micro_view_02_1_flip_error.jpg} &
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/lucy_merl_specular_maroon_phenolic_fmbrdf_view_02_1_flip_error.jpg} &
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/lucy_merl_specular_maroon_phenolic_disney_view_02_1_flip_error.jpg} &
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/lucy_merl_specular_maroon_phenolic_single_MLP_view_02_1_flip_error.jpg} &
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/lucy_merl_specular_maroon_phenolic_add_sep_view_02_1_flip_error.jpg} &
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/lucy_merl_specular_maroon_phenolic_add_shared_view_02_1_flip_error.jpg} &
& %
\includegraphics[width=\mywidthx, height=\heightcolorbar, keepaspectratio]{figures/renderings/appendix_qualitative/colorbar_magma.jpg} \\
\hline
\multirow{2}{*}{\rotatebox{90}{\parbox{3cm}{\centering \merlc \\ specular white phenolic}}} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/armadillo_merl_specular_white_phenolic_phong_view_02_1_rendering.jpg}};
\node[align=left] at (\xposFour, \yposFour) {\scriptsize PSNR: \\\scriptsize 44.92};
\end{tikzpicture} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/armadillo_merl_specular_white_phenolic_micro_view_02_1_rendering.jpg}};
\node[align=left] at (\xposFour, \yposFour) {\scriptsize PSNR: \\\scriptsize 46.02};
\end{tikzpicture} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/armadillo_merl_specular_white_phenolic_fmbrdf_view_02_1_rendering.jpg}};
\node[align=left] at (\xposFour, \yposFour) {\scriptsize PSNR: \\\scriptsize 49.43};
\end{tikzpicture} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/armadillo_merl_specular_white_phenolic_disney_view_02_1_rendering.jpg}};
\node[align=left] at (\xposFour, \yposFour) {\scriptsize PSNR: \\\scriptsize 41.20};
\end{tikzpicture} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/armadillo_merl_specular_white_phenolic_single_MLP_view_02_1_rendering.jpg}};
\node[align=left] at (\xposFour, \yposFour) {\scriptsize PSNR: \\\scriptsize 56.22};
\end{tikzpicture} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/armadillo_merl_specular_white_phenolic_add_sep_view_02_1_rendering.jpg}};
\node[align=left] at (\xposFour, \yposFour) {\scriptsize PSNR: \\\scriptsize 56.16};
\end{tikzpicture} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/armadillo_merl_specular_white_phenolic_add_shared_view_02_1_rendering.jpg}};
\node[align=left] at (\xposFour, \yposFour) {\scriptsize PSNR: \\\scriptsize 55.16};
\end{tikzpicture} &
& %
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/armadillo_merl_specular_white_phenolic_view_02_1_gt.jpg}\\
 & \includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/armadillo_merl_specular_white_phenolic_phong_view_02_1_flip_error.jpg} &
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/armadillo_merl_specular_white_phenolic_micro_view_02_1_flip_error.jpg} &
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/armadillo_merl_specular_white_phenolic_fmbrdf_view_02_1_flip_error.jpg} &
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/armadillo_merl_specular_white_phenolic_disney_view_02_1_flip_error.jpg} &
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/armadillo_merl_specular_white_phenolic_single_MLP_view_02_1_flip_error.jpg} &
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/armadillo_merl_specular_white_phenolic_add_sep_view_02_1_flip_error.jpg} &
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/armadillo_merl_specular_white_phenolic_add_shared_view_02_1_flip_error.jpg} &
& %
\includegraphics[width=\mywidthx, height=\heightcolorbar, keepaspectratio]{figures/renderings/appendix_qualitative/colorbar_magma.jpg} \\
\hline\\[-0.2cm]
 & \cellcolor{cellParamBased}\rpc		%
 & \cellcolor{cellParamBased}\tsc		%
 & \cellcolor{cellParamBased}\fmbrdfc		%
 & \cellcolor{cellParamBased}\disneyc		%
 & \cellcolor{celPurelyNeural}Single MLP		%
 & \cellcolor{celPurelyNeural}Add Sep		%
 & \cellcolor{celPurelyNeural}Add Shared		%
& %
 & \gt
  \end{tabular}
  \caption{
  Qualitative evaluation of the reconstruction for four BRDFs from the MERL database \cite{matusik2003MERL} uniformly rendered on common test meshes from \cite{jacobson2020common}. Shown are renderings in sRGB space with the corresponding PSNR values and the \FLIP error maps for the sRGB renderings.
  Purely neural approaches~(\mysquare[celPurelyNeural]) show superior results over the parametric models (\mysquare[cellParamBased]).
  }
\label{fig:supp:renderings_synth_5}
\end{figure*}

==> figures/supp_renderings_synth_6.tex <==
\begin{figure*}[t]  %
  \centering  %
  \footnotesize
  \newcommand{\mywidthc}{0.02\textwidth}  %
  \newcommand{\mywidthx}{0.11\textwidth}  %
  \newcommand{\mywidthw}{0.017\textwidth}  %
  \newcommand{\myheightx}{0.14\textwidth}  %
  \newcommand{\mywidtht}{0.035\textwidth}  %
  \newcolumntype{C}{ >{\centering\arraybackslash} m{\mywidthc} } %
  \newcolumntype{X}{ >{\centering\arraybackslash} m{\mywidthx} } %
  \newcolumntype{W}{ >{\centering\arraybackslash} m{\mywidthw} } %
  \newcolumntype{T}{ >{\centering\arraybackslash} m{\mywidtht} } %

  \newcommand{\heightcolorbar}{0.10\textwidth}  %
  \newcommand{\xposOne}{-0.7}
  \newcommand{\yposOne}{1.1}
  \newcommand{\xposTwo}{-0.8}
  \newcommand{\yposTwo}{1.05}
  \newcommand{\xposThree}{-0.7}
  \newcommand{\yposThree}{0.8}
  \newcommand{\xposFour}{0.0}
  \newcommand{\yposFour}{0.6}

  \newcommand{\fontsizePSNR}{\ssmall}
  
  \setlength\tabcolsep{0pt} %

  \setlength{\extrarowheight}{1.25pt}
  
  \def\arraystretch{0.8} %
  \begin{tabular}{TXXXXXXXWX}

\multirow{2}{*}{\rotatebox{90}{\parbox{3cm}{\centering \merlc \\ white diffuse bball}}} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/lucy_merl_white_diffuse_bball_phong_view_02_1_rendering.jpg}};
\node[align=left] at (\xposOne, \yposOne) {\scriptsize PSNR: \\\scriptsize 47.94};
\end{tikzpicture} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/lucy_merl_white_diffuse_bball_micro_view_02_1_rendering.jpg}};
\node[align=left] at (\xposOne, \yposOne) {\scriptsize PSNR: \\\scriptsize 47.48};
\end{tikzpicture} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/lucy_merl_white_diffuse_bball_fmbrdf_view_02_1_rendering.jpg}};
\node[align=left] at (\xposOne, \yposOne) {\scriptsize PSNR: \\\scriptsize 52.26};
\end{tikzpicture} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/lucy_merl_white_diffuse_bball_disney_view_02_1_rendering.jpg}};
\node[align=left] at (\xposOne, \yposOne) {\scriptsize PSNR: \\\scriptsize 48.78};
\end{tikzpicture} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/lucy_merl_white_diffuse_bball_single_MLP_view_02_1_rendering.jpg}};
\node[align=left] at (\xposOne, \yposOne) {\scriptsize PSNR: \\\scriptsize 59.95};
\end{tikzpicture} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/lucy_merl_white_diffuse_bball_add_sep_view_02_1_rendering.jpg}};
\node[align=left] at (\xposOne, \yposOne) {\scriptsize PSNR: \\\scriptsize 59.33};
\end{tikzpicture} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/lucy_merl_white_diffuse_bball_add_shared_view_02_1_rendering.jpg}};
\node[align=left] at (\xposOne, \yposOne) {\scriptsize PSNR: \\\scriptsize 58.60};
\end{tikzpicture} &
& %
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/lucy_merl_white_diffuse_bball_view_02_1_gt.jpg}\\
 & \includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/lucy_merl_white_diffuse_bball_phong_view_02_1_flip_error.jpg} &
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/lucy_merl_white_diffuse_bball_micro_view_02_1_flip_error.jpg} &
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/lucy_merl_white_diffuse_bball_fmbrdf_view_02_1_flip_error.jpg} &
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/lucy_merl_white_diffuse_bball_disney_view_02_1_flip_error.jpg} &
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/lucy_merl_white_diffuse_bball_single_MLP_view_02_1_flip_error.jpg} &
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/lucy_merl_white_diffuse_bball_add_sep_view_02_1_flip_error.jpg} &
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/lucy_merl_white_diffuse_bball_add_shared_view_02_1_flip_error.jpg} &
& %
\includegraphics[width=\mywidthx, height=\heightcolorbar, keepaspectratio]{figures/renderings/appendix_qualitative/colorbar_magma.jpg} \\
\hline
\multirow{2}{*}{\rotatebox{90}{\parbox{3cm}{\centering \merlc \\ white fabric2}}} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/nefertiti_merl_white_fabric2_phong_view_02_1_rendering.jpg}};
\node[align=left] at (\xposTwo, \yposTwo) {\scriptsize PSNR: \\\scriptsize 37.86};
\end{tikzpicture} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/nefertiti_merl_white_fabric2_micro_view_02_1_rendering.jpg}};
\node[align=left] at (\xposTwo, \yposTwo) {\scriptsize PSNR: \\\scriptsize 47.32};
\end{tikzpicture} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/nefertiti_merl_white_fabric2_fmbrdf_view_02_1_rendering.jpg}};
\node[align=left] at (\xposTwo, \yposTwo) {\scriptsize PSNR: \\\scriptsize 46.78};
\end{tikzpicture} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/nefertiti_merl_white_fabric2_disney_view_02_1_rendering.jpg}};
\node[align=left] at (\xposTwo, \yposTwo) {\scriptsize PSNR: \\\scriptsize 46.72};
\end{tikzpicture} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/nefertiti_merl_white_fabric2_single_MLP_view_02_1_rendering.jpg}};
\node[align=left] at (\xposTwo, \yposTwo) {\scriptsize PSNR: \\\scriptsize 56.62};
\end{tikzpicture} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/nefertiti_merl_white_fabric2_add_sep_view_02_1_rendering.jpg}};
\node[align=left] at (\xposTwo, \yposTwo) {\scriptsize PSNR: \\\scriptsize 56.57};
\end{tikzpicture} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/nefertiti_merl_white_fabric2_add_shared_view_02_1_rendering.jpg}};
\node[align=left] at (\xposTwo, \yposTwo) {\scriptsize PSNR: \\\scriptsize 55.99};
\end{tikzpicture} &
& %
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/nefertiti_merl_white_fabric2_view_02_1_gt.jpg}\\
 & \includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/nefertiti_merl_white_fabric2_phong_view_02_1_flip_error.jpg} &
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/nefertiti_merl_white_fabric2_micro_view_02_1_flip_error.jpg} &
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/nefertiti_merl_white_fabric2_fmbrdf_view_02_1_flip_error.jpg} &
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/nefertiti_merl_white_fabric2_disney_view_02_1_flip_error.jpg} &
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/nefertiti_merl_white_fabric2_single_MLP_view_02_1_flip_error.jpg} &
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/nefertiti_merl_white_fabric2_add_sep_view_02_1_flip_error.jpg} &
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/nefertiti_merl_white_fabric2_add_shared_view_02_1_flip_error.jpg} &
& %
\includegraphics[width=\mywidthx, height=\heightcolorbar, keepaspectratio]{figures/renderings/appendix_qualitative/colorbar_magma.jpg} \\
\hline
\multirow{2}{*}{\rotatebox{90}{\parbox{3cm}{\centering \merlc \\ white marble}}} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/happy_merl_white_marble_phong_view_02_1_rendering.jpg}};
\node[align=left] at (\xposThree, \yposThree) {\scriptsize PSNR: \\\scriptsize 42.31};
\end{tikzpicture} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/happy_merl_white_marble_micro_view_02_1_rendering.jpg}};
\node[align=left] at (\xposThree, \yposThree) {\scriptsize PSNR: \\\scriptsize 42.91};
\end{tikzpicture} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/happy_merl_white_marble_fmbrdf_view_02_1_rendering.jpg}};
\node[align=left] at (\xposThree, \yposThree) {\scriptsize PSNR: \\\scriptsize 46.11};
\end{tikzpicture} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/happy_merl_white_marble_disney_view_02_1_rendering.jpg}};
\node[align=left] at (\xposThree, \yposThree) {\scriptsize PSNR: \\\scriptsize 46.51};
\end{tikzpicture} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/happy_merl_white_marble_single_MLP_view_02_1_rendering.jpg}};
\node[align=left] at (\xposThree, \yposThree) {\scriptsize PSNR: \\\scriptsize 56.18};
\end{tikzpicture} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/happy_merl_white_marble_add_sep_view_02_1_rendering.jpg}};
\node[align=left] at (\xposThree, \yposThree) {\scriptsize PSNR: \\\scriptsize 56.02};
\end{tikzpicture} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/happy_merl_white_marble_add_shared_view_02_1_rendering.jpg}};
\node[align=left] at (\xposThree, \yposThree) {\scriptsize PSNR: \\\scriptsize 54.93};
\end{tikzpicture} &
& %
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/happy_merl_white_marble_view_02_1_gt.jpg}\\
 & \includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/happy_merl_white_marble_phong_view_02_1_flip_error.jpg} &
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/happy_merl_white_marble_micro_view_02_1_flip_error.jpg} &
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/happy_merl_white_marble_fmbrdf_view_02_1_flip_error.jpg} &
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/happy_merl_white_marble_disney_view_02_1_flip_error.jpg} &
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/happy_merl_white_marble_single_MLP_view_02_1_flip_error.jpg} &
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/happy_merl_white_marble_add_sep_view_02_1_flip_error.jpg} &
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/happy_merl_white_marble_add_shared_view_02_1_flip_error.jpg} &
& %
\includegraphics[width=\mywidthx, height=\heightcolorbar, keepaspectratio]{figures/renderings/appendix_qualitative/colorbar_magma.jpg} \\
\hline
\multirow{2}{*}{\rotatebox{90}{\parbox{3cm}{\centering \merlc \\ yellow matte plastic}}} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/dragon_merl_yellow_matte_plastic_phong_view_02_1_rendering.jpg}};
\node[align=left] at (\xposFour, \yposFour) {\scriptsize PSNR: \\\scriptsize 45.29};
\end{tikzpicture} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/dragon_merl_yellow_matte_plastic_micro_view_02_1_rendering.jpg}};
\node[align=left] at (\xposFour, \yposFour) {\scriptsize PSNR: \\\scriptsize 46.47};
\end{tikzpicture} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/dragon_merl_yellow_matte_plastic_fmbrdf_view_02_1_rendering.jpg}};
\node[align=left] at (\xposFour, \yposFour) {\scriptsize PSNR: \\\scriptsize 51.36};
\end{tikzpicture} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/dragon_merl_yellow_matte_plastic_disney_view_02_1_rendering.jpg}};
\node[align=left] at (\xposFour, \yposFour) {\scriptsize PSNR: \\\scriptsize 41.82};
\end{tikzpicture} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/dragon_merl_yellow_matte_plastic_single_MLP_view_02_1_rendering.jpg}};
\node[align=left] at (\xposFour, \yposFour) {\scriptsize PSNR: \\\scriptsize 54.78};
\end{tikzpicture} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/dragon_merl_yellow_matte_plastic_add_sep_view_02_1_rendering.jpg}};
\node[align=left] at (\xposFour, \yposFour) {\scriptsize PSNR: \\\scriptsize 55.03};
\end{tikzpicture} &
\begin{tikzpicture}
\draw(0,0) node[inner sep=1] {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/dragon_merl_yellow_matte_plastic_add_shared_view_02_1_rendering.jpg}};
\node[align=left] at (\xposFour, \yposFour) {\scriptsize PSNR: \\\scriptsize 53.90};
\end{tikzpicture} &
& %
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/dragon_merl_yellow_matte_plastic_view_02_1_gt.jpg}\\
 & \includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/dragon_merl_yellow_matte_plastic_phong_view_02_1_flip_error.jpg} &
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/dragon_merl_yellow_matte_plastic_micro_view_02_1_flip_error.jpg} &
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/dragon_merl_yellow_matte_plastic_fmbrdf_view_02_1_flip_error.jpg} &
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/dragon_merl_yellow_matte_plastic_disney_view_02_1_flip_error.jpg} &
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/dragon_merl_yellow_matte_plastic_single_MLP_view_02_1_flip_error.jpg} &
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/dragon_merl_yellow_matte_plastic_add_sep_view_02_1_flip_error.jpg} &
\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/appendix_qualitative/dragon_merl_yellow_matte_plastic_add_shared_view_02_1_flip_error.jpg} &
& %
\includegraphics[width=\mywidthx, height=\heightcolorbar, keepaspectratio]{figures/renderings/appendix_qualitative/colorbar_magma.jpg} \\
\hline\\[-0.2cm]
 & \cellcolor{cellParamBased}\rpc		%
 & \cellcolor{cellParamBased}\tsc		%
 & \cellcolor{cellParamBased}\fmbrdfc		%
 & \cellcolor{cellParamBased}\disneyc		%
 & \cellcolor{celPurelyNeural}Single MLP		%
 & \cellcolor{celPurelyNeural}Add Sep		%
 & \cellcolor{celPurelyNeural}Add Shared		%
& %
 & \gt
  \end{tabular}
  \caption{
  Qualitative evaluation of the reconstruction for four BRDFs from the MERL database \cite{matusik2003MERL} uniformly rendered on common test meshes from \cite{jacobson2020common}. Shown are renderings in sRGB space with the corresponding PSNR values and the \FLIP error maps for the sRGB renderings.
  Purely neural approaches~(\mysquare[celPurelyNeural]) show superior results over the parametric models (\mysquare[cellParamBased]).
  }
\label{fig:supp:renderings_synth_6}
\end{figure*}

==> figures/teaser.tex <==
\begin{figure}[t]  %
  \centering  %
  \small  %
  \newcommand{\mywidthx}{0.16\textwidth}  %
  \newcommand{\mywidtht}{0.035\textwidth}
  \newcommand{\myheightx}{0.15\textwidth}  %
  \newcolumntype{X}{ >{\centering\arraybackslash} m{\mywidthx} } %
  \newcolumntype{T}{ >{\centering\arraybackslash} m{\mywidtht} } %
  
  \setlength\tabcolsep{0pt} %

  \setlength{\extrarowheight}{1.5pt}

  \newcommand{\spyWidth}{1.1cm}
  \newcommand{\spyHeight}{0.75cm}
  \newcommand{\spyMagnification}{1.8}
  \newcommand{\spyBoxX}{1.3}
  \newcommand{\spyBoxY}{0.95}
  \newcommand{\spyMagnificationBoxX}{0.15}
  \newcommand{\spyMagnificationBoxY}{2.25}
  \newcommand{\spyColor}{green}

  \newcommand{\spyTwoWidth}{0.8cm}
  \newcommand{\spyTwoHeight}{1.0cm}
  \newcommand{\spyTwoMagnification}{1.7}
  \newcommand{\spyTwoBoxX}{2.0}
  \newcommand{\spyTwoBoxY}{1.55}
  \newcommand{\spyTwoMagnificationBoxX}{2.0}
  \newcommand{\spyTwoMagnificationBoxY}{0.5}
  \newcommand{\spyTwoColor}{orange}

  \newcommand{\spyThreeWidth}{0.9cm}
  \newcommand{\spyThreeHeight}{1.1cm}
  \newcommand{\spyThreeMagnification}{1.7}
  \newcommand{\spyThreeBoxX}{1.2}
  \newcommand{\spyThreeBoxY}{1.0}
  \newcommand{\spyThreeMagnificationBoxX}{1.8}
  \newcommand{\spyThreeMagnificationBoxY}{2.1}
  \newcommand{\spyThreeColor}{cyan}

  \newcommand{\manualRowSpacing}{0.8cm}
  
  \def\arraystretch{1} %
  \begin{tabular}{XXX}


\begin{tikzpicture}[spy using outlines={rectangle,connect spies}]
\node[anchor=south west,inner sep=0]  at (0,0) {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/teaser/spot_merl_chrome_steel_disney_view_02_1_rendering.jpg}};
\spy[color=\spyColor,width=\spyWidth,height=\spyHeight, magnification=\spyMagnification] on (\spyBoxX,\spyBoxY) in node [right] at (\spyMagnificationBoxX,\spyMagnificationBoxY);
\spy[color=\spyTwoColor,width=\spyTwoWidth,height=\spyTwoHeight, magnification=\spyTwoMagnification] on (\spyTwoBoxX,\spyTwoBoxY) in node [right] at (\spyTwoMagnificationBoxX,\spyTwoMagnificationBoxY);
\end{tikzpicture} 
 &
\begin{tikzpicture}[spy using outlines={rectangle,connect spies}]
\node[anchor=south west,inner sep=0]  at (0,0) {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/teaser/spot_merl_chrome_steel_add_shared_view_02_1_rendering.jpg}};
\spy[color=\spyColor,width=\spyWidth,height=\spyHeight, magnification=\spyMagnification] on (\spyBoxX,\spyBoxY) in node [right] at (\spyMagnificationBoxX,\spyMagnificationBoxY);
\spy[color=\spyTwoColor,width=\spyTwoWidth,height=\spyTwoHeight, magnification=\spyTwoMagnification] on (\spyTwoBoxX,\spyTwoBoxY) in node [right] at (\spyTwoMagnificationBoxX,\spyTwoMagnificationBoxY);
\end{tikzpicture} 
 &
\begin{tikzpicture}[spy using outlines={rectangle,connect spies}]
\node[anchor=south west,inner sep=0]  at (0,0) {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/teaser/spot_merl_chrome_steel_view_02_1_gt.jpg}};
\spy[color=\spyColor,width=\spyWidth,height=\spyHeight, magnification=\spyMagnification] on (\spyBoxX,\spyBoxY) in node [right] at (\spyMagnificationBoxX,\spyMagnificationBoxY);
\spy[color=\spyTwoColor,width=\spyTwoWidth,height=\spyTwoHeight, magnification=\spyTwoMagnification] on (\spyTwoBoxX,\spyTwoBoxY) in node [right] at (\spyTwoMagnificationBoxX,\spyTwoMagnificationBoxY);
\end{tikzpicture} 
\\%[\manualRowSpacing]
\begin{tikzpicture}[spy using outlines={rectangle,connect spies}]
\node[anchor=south west,inner sep=0]  at (0,0) {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/teaser/pot2PNG_disney_view_02_1_rendering.jpg}};
\spy[color=\spyThreeColor,width=\spyThreeWidth,height=\spyThreeHeight, magnification=\spyThreeMagnification] on (\spyThreeBoxX,\spyThreeBoxY) in node [right] at (\spyThreeMagnificationBoxX,\spyThreeMagnificationBoxY);
\end{tikzpicture} 
 &
\begin{tikzpicture}[spy using outlines={rectangle,connect spies}]
\node[anchor=south west,inner sep=0]  at (0,0) {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/teaser/pot2PNG_add_shared_view_02_1_rendering.jpg}};
\spy[color=\spyThreeColor,width=\spyThreeWidth,height=\spyThreeHeight, magnification=\spyThreeMagnification] on (\spyThreeBoxX,\spyThreeBoxY) in node [right] at (\spyThreeMagnificationBoxX,\spyThreeMagnificationBoxY);
\end{tikzpicture} 
 &
\begin{tikzpicture}[spy using outlines={rectangle,connect spies}]
\node[anchor=south west,inner sep=0]  at (0,0) {\includegraphics[width=\mywidthx, height=\myheightx, keepaspectratio]{figures/renderings/teaser/pot2PNG_view_02_1_gt.jpg}};
\spy[color=\spyThreeColor,width=\spyThreeWidth,height=\spyThreeHeight, magnification=\spyThreeMagnification] on (\spyThreeBoxX,\spyThreeBoxY) in node [right] at (\spyThreeMagnificationBoxX,\spyThreeMagnificationBoxY);
\end{tikzpicture} 
\\[-0.3cm]
Based on Parametric Model (Disney)		%
 &
Purely Neural (Additive Shared)		%
 &
\gt		%
\\

  \end{tabular}
  \caption{
  In this work, we present a thorough comparison of neural approaches for BRDF parametrization, including methods based on parametric models like the Disney BRDF \cite{burley2012physically} and purely neural approaches. We show that while purely neural approaches have advantages for highly specular materials (top row: semi-synthetic, chrome steel from MERL \cite{matusik2003MERL}), we find much less difference between the methods for the DiLiGenT-MV real-world dataset \cite{Li2020DiLiGentMVDataset} (bottom row: pot2 from DiLiGenT-MV).
  }
\label{fig:teaser}
\end{figure}
